FI-flows of 3d N=4 Theories

We study the 3d $\mathcal{N}=4$ RG-flows triggered by Fayet-Iliopoulos deformations in unitary quiver theories. These deformations can be implemented by a new quiver algorithm which contains at its heart a problem at the intersection of linear algebra and graph theory. When interpreted as magnetic quivers for SQFTs in various dimensions, our results provide a systematic way to explore RG-flows triggered by mass deformations and generalizations thereof. This is illustrated by case studies of SQCD theories and low rank 4d $\mathcal{N}=2$ SCFTs. A delightful by-product of our work is the discovery of an interesting new 3d mirror pair.

==> (inline-0) <==
\begin{tikzpicture}
            \node[gaugeo,label=below:{$2$}] (2) at (3,0) {};
            \node[gaugeo,label=below:{$3$}] (3) at (6,0) {};
            \node[gauge,label=below:{$2$}] (4) at (9,0) {};
            \node[gauge,label=below:{$1$}] (5) at (12,0) {};
            \node[gauge,label=right:{$1$}] (6) at (6,3) {};
            \node[gauge,label=right:{$1$}] (7) at (9,3) {};
            \draw (2)--(3)--(4)--(5) (3)--(6) (4)--(7);
            \node (2r) at (4.5,1.5) {\scalebox{.8}{$  \left(\begin{array}{cc}
            3&0\\0&3
            \end{array}\right)$}};
            \node (3l) at (4,-2) {\scalebox{.8}{$  \left(\begin{array}{ccc}
            0&0&0\\0&3&0\\0&0&3
            \end{array}\right)$}}; 
            \node (3r) at (6.5,-2) {\scalebox{.8}{$  \left(\begin{array}{ccc}
            -4/3&0&-1\\0&1&0\\4/9&0&1/3
            \end{array}\right)$}};
            \node (4l) at (9.5,-2) {\scalebox{.8}{$  \left(\begin{array}{cc}
            0&1\\1&0
            \end{array}\right)$}};
            \node (3u) at (7.5,+1.5) {\scalebox{.8}{$  \left(\begin{array}{ccc}
           2/3 &0&-1\\0&0&0\\4/9&0&-2/3
            \end{array}\right)$}};
            \node (4r) at (11.5,-2) {\scalebox{.8}{$  \left(\begin{array}{cc}
            0&1\\0&0
            \end{array}\right)$}};
            \node (4u) at (11.5,+1.5) {\scalebox{.8}{$  \left(\begin{array}{cc}
            0&0\\1&0
            \end{array}\right)$}};
            \draw[->,dotted] (2r)--(3.5,0);
            \draw[->,dotted] (3l)--(5.5,0);
            \draw[->,dotted] (3r)--(6.5,0);
            \draw[->,dotted] (3u)--(6,.5);
            \draw[->,dotted] (4r)--(9.5,0);
            \draw[->,dotted] (4l)--(8.5,0);
            \draw[->,dotted] (4u)--(9,.5);
        \end{tikzpicture}
\begin{tikzpicture}
            \node[gaugeo,label=below:{$2$}] (2) at (3,0) {};
            \node[gauge,label=below:{$3$}] (3) at (6,0) {};
            \node[gaugeo,label=below:{$3$}] (4) at (9,0) {};
            \node[gauge,label=below:{$1$}] (5) at (12,0) {};
            \node[gauge,label=below:{$1$}] (55) at (0,0) {};
            \node[gauge,label=right:{$1$}] (6) at (6,3) {};
            \node[gauge,label=right:{$1$}] (7) at (9,3) {};
            \draw (55)--(2)--(3)--(4)--(5) (3)--(6) (4)--(7);
            \node (2l) at (1,-2) {\scalebox{.8}{$  \left(\begin{array}{cc}
            0&1\\0&0
            \end{array}\right)$}}; 
            \node (3l) at (4,-2) {\scalebox{.8}{$  \left(\begin{array}{ccc}
            3&1&0\\0&3&0\\0&0&0
            \end{array}\right)$}}; 
            \node (3r) at (7.5,-2) {\scalebox{.8}{$  \left(\begin{array}{ccc}
            3&1&0\\1&3&0\\0&0&0
            \end{array}\right)$}};
            \node (3u) at (7.5,+1.5) {\scalebox{.8}{$  \left(\begin{array}{ccc}
           0&0&0\\1&0&0\\0&0&0
            \end{array}\right)$}};
            \node (4r) at (11.5,-2) {\scalebox{.8}{$  \left(\begin{array}{ccc}
           \frac{1}{2}&\frac{1}{2}&1\\ \frac{1}{2}&\frac{1}{2}&1\\ -\frac{1}{2}&-\frac{1}{2}&-1
            \end{array}\right)$}};
            \node (4u) at (11.5,+1.5) {\scalebox{.8}{$  \left(\begin{array}{ccc}
           \frac{1}{2}&\frac{1}{2}&-1\\ \frac{1}{2}&\frac{1}{2}&-1\\ \frac{1}{2}&\frac{1}{2}&-1
            \end{array}\right)$}};
            \draw[->,dotted] (2l)--(2.5,0);
            \draw[->,dotted] (3l)--(5.5,0);
            \draw[->,dotted] (3r)--(7.5,0);
            \draw[->,dotted] (3u)--(6,.5);
            \draw[->,dotted] (4r)--(9.5,0);
            \draw[->,dotted] (4u)--(9,.5);
        \end{tikzpicture}
\begin{tabular}{|c|c|c|c|c|} \hline 
\# & Deformation & Extremal Solutions & Subtractions & Interpretation \\ \hline 
% 
% Line 1
% 
1 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(3u);
    \end{tikzpicture} & \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (2)--(3)--(4)--(5)--(6) (4)--(3u) (4)--(4u);
    \end{tikzpicture}  &       \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{SU}(3)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$6$}] (3u) at (2,1) {};
        \draw (3)--(3u);
    \end{tikzpicture} \\  \hline 
% 
% Line 2
% 
2 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} &  \begin{tabular}{c}
     \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(3u) (3)--(4);
    \end{tikzpicture} \\ \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture}
\end{tabular}    & \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=right:{$1$}] (3u) at (4,1) {};
        \node[gauge,label=left:{$1$}] (4u) at (3,1) {};
        \draw (3)--(4)--(5)--(6) (5)--(3u)--(4u) (4)--(4u);
    \end{tikzpicture} \\
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1) (3)--(4)--(5)--(6) (3)--(3u)--(6);
        \draw[transform canvas={yshift=1pt}] (3u)--(1);
        \draw[transform canvas={yshift=-1pt}] (3u)--(1);
    \end{tikzpicture} 
\end{tabular}  & \begin{tabular}{c}
  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{SU}(3)$}] (2) at (-1,0) {};
        \node[flavor,label=right:{$5$}] (2u) at (-1,1) {};
        \draw (2)--(2u);
        \node at (.5,.5) {$\Leftrightarrow$};
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=left:{$5$}] (3u) at (1.5,1) {};
        \node[flavor,label=right:{$1$}] (4u) at (2.5,1) {};
        \draw (3)--(3u);
        \draw[dotted] (3)--(4u);
    \end{tikzpicture}   \\   \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$2$}] (3u) at (2,1) {};
        \draw (3)--(3u);
        \node[gauge,label=below:{$\textrm{U}(1)$}] (4) at (3,0) {};
        \node[flavor,label=right:{$5$}] (4u) at (3,1) {};
        \draw (4)--(4u);
    \end{tikzpicture}
\end{tabular} \\  \hline 
% 
% Line 3
% 
3 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture}  & 
\begin{tabular}{c}
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (3)--(3u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=right:{$1$}] (5) at (3,1) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (3)--(3u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture}
\end{tabular}    
     &
\begin{tabular}{c}
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (0,1) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (2,1) {};
        \draw (1)--(2)--(3) (1)--(3u) (3)--(4u);
        \draw[transform canvas={yshift=1pt}] (3u)--(4u);
        \draw[transform canvas={yshift=-1pt}] (3u)--(4u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (1,1) {};
        \draw (1)--(2)--(3);
        \draw[transform canvas={xshift=-1pt}] (2)--(4u);
        \draw[transform canvas={xshift=1pt}] (2)--(4u);
    \end{tikzpicture} \\
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (3,0) {};
        \node[gauge,label=below:{$1$}] (4) at (4,0) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (2,1) {};
        \draw (1)--(2)--(4u)--(1) (3)--(4)--(4u)--(3);
    \end{tikzpicture} 
\end{tabular}  
      &  \begin{tabular}{c}
  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$4$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} \\   \begin{tikzpicture}
        \node[gauge,label=right:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$4$}] (3u) at (2,1) {};
        \draw (3)--(3u);
    \end{tikzpicture} \\    \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$3$}] (3u) at (2,1) {};
        \draw (3)--(3u);
        \node[gauge,label=below:{$\textrm{U}(1)$}] (4) at (3,0) {};
        \node[flavor,label=right:{$3$}] (4u) at (3,1) {};
        \draw (4)--(4u);
    \end{tikzpicture}
\end{tabular}  \\ \hline 
% 
% Line 4
% 
4 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture}  & 
   \begin{tabular}{c}
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture}
\end{tabular}     
    &
 \begin{tabular}{c}
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=right:{$1$}] (3u) at (2,1) {};
        \draw[transform canvas={xshift=-2pt}] (3)--(3u); 
        \draw[transform canvas={xshift=0pt}] (3)--(3u); 
        \draw[transform canvas={xshift=+2pt}] (3)--(3u); 
    \end{tikzpicture}  \\ 
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (3,0) {};
        \node[gauge,label=below:{$1$}] (4) at (4,0) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (2,1) {};
        \draw (1)--(2)--(4u)--(1) (3)--(4)--(4u)--(3);
    \end{tikzpicture} \\
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (1,1) {};
        \draw (1)--(2)--(3);
        \draw[transform canvas={xshift=-1pt}] (2)--(4u);
        \draw[transform canvas={xshift=1pt}] (2)--(4u);
    \end{tikzpicture} 
\end{tabular}     &  
\begin{tabular}{c}
  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$1$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} \\   
    \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$3$}] (3u) at (2,1) {};
        \draw (3)--(3u);
        \node[gauge,label=below:{$\textrm{U}(1)$}] (4) at (3,0) {};
        \node[flavor,label=right:{$3$}] (4u) at (3,1) {};
        \draw (4)--(4u);
    \end{tikzpicture} \\   
    \begin{tikzpicture}
        \node[gauge,label=right:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$4$}] (3u) at (2,1) {};
        \draw (3)--(3u);
    \end{tikzpicture}
\end{tabular}
\\ \hline 
% 
% Line 5
% 
5 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & \begin{tabular}{c}
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture}\\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (2)--(3)--(4)--(5)--(6) (3)--(3u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture}
\end{tabular}     & \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=right:{$1$}] (3u) at (3.5,1) {};
        \draw (3)--(4)--(5)--(6) (5)--(3u)--(4);
    \end{tikzpicture} \\ \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (0,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4) (1)--(3u) (4)--(4u);
        \draw[transform canvas={yshift=1pt}] (3u)--(4u);
        \draw[transform canvas={yshift=-1pt}] (3u)--(4u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1) (3)--(4)--(5)--(6) (3)--(3u)--(6);
        \draw[transform canvas={yshift=1pt}] (3u)--(1);
        \draw[transform canvas={yshift=-1pt}] (3u)--(1);
    \end{tikzpicture} 
\end{tabular}   &
 \begin{tabular}{c}
  \begin{tikzpicture}
        \node[gauge,label=right:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$5$}] (3u) at (2,1) {};
        \draw (3)--(3u);
    \end{tikzpicture}  \\    \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$5$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} \\   \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$2$}] (3u) at (2,1) {};
        \draw (3)--(3u);
        \node[gauge,label=below:{$\textrm{U}(1)$}] (4) at (3,0) {};
        \node[flavor,label=right:{$5$}] (4u) at (3,1) {};
        \draw (4)--(4u);
    \end{tikzpicture}
\end{tabular}
 \\ \hline 
% 
% Line 6
% 
6 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gaugeo,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gaugeo,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \draw (3)--(4)--(5)--(6) (3)--(3u);
    \end{tikzpicture} & \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=right:{$1$}] (3u) at (4,1) {};
        \node[gaugeo,label=left:{$1$}] (4u) at (2,1) {};
        \draw (2)--(3)--(4)--(5)--(6) (5)--(3u)--(4u) (3)--(4u);
    \end{tikzpicture}  & \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=left:{$6$}] (3u) at (1.5,1) {};
        \node[flavor,label=right:{$1$}] (4u) at (2.5,1) {};
        \draw (3)--(3u);
        \draw[dotted] (3)--(4u);
    \end{tikzpicture}   \\ \hline 
% 
% Line 7
% 
7 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2,1) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (3,1) {};
        \draw (3)--(4) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (2.5,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (2)--(3u) (5)--(3u);
    \end{tikzpicture} &
      \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$7$}] (3u) at (2,1) {};
        \draw (3)--(3u);
    \end{tikzpicture}  \\  
    \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|} \hline  \# & Deformation & Extremal Solutions & Subtractions & Interpretation \\ \hline 
% 
% Line 8
% 
8& 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} &
    \begin{tabular}{c}
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4) (3)--(3u);
    \end{tikzpicture}\\
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (4)--(4u);
    \end{tikzpicture}
\end{tabular}
    & 
    \begin{tabular}{c}
    \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (7) at (3,1) {};
        \node[gaugeo,label=right:{$1$}] (8) at (4,1) {};
        \draw (3)--(4)--(5)--(6) (4)--(7)--(8)--(5);
    \end{tikzpicture} \\
    \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gaugeo,label=right:{$1$}] (8) at (4,1) {};
        \draw (3u)--(3)--(4)--(5)--(6)--(8);
        \draw[transform canvas={yshift=1pt}] (3u)--(8);
        \draw[transform canvas={yshift=-1pt}] (3u)--(8);
    \end{tikzpicture}
    \end{tabular}
    &  \begin{tabular}{c}
    \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=left:{$5$}] (3u) at (1.5,1) {};
        \node[flavor,label=right:{$1$}] (4u) at (2.5,1) {};
        \draw (3)--(3u);
        \draw[dotted] (3)--(4u);
    \end{tikzpicture} \\ 
     \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$5$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture}
\end{tabular}       \\  \hline 
% 
% Line 9
% 
9& 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} &  
    \begin{tabular}{c}
    \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (3)--(3u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4) (3)--(3u) (4)--(4u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (4)--(4u);
    \end{tikzpicture}
    \end{tabular}
 & \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (0,1) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (2,1) {};
        \draw (1)--(2)--(3) (1)--(3u) (3)--(4u);
        \draw[transform canvas={yshift=1pt}] (3u)--(4u);
        \draw[transform canvas={yshift=-1pt}] (3u)--(4u);
    \end{tikzpicture}  \\ \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (1,1) {};
        \draw (1)--(2)--(3);
        \draw[transform canvas={xshift=-1pt}] (2)--(4u);
        \draw[transform canvas={xshift=1pt}] (2)--(4u);
    \end{tikzpicture} \\ \begin{tikzpicture}
        \node[gaugeo,label=right:{$1$}] (1) at (0,0) {};
        \node[gauge,label=right:{$1$}] (2) at (0,1) {};
        \draw[transform canvas={xshift=-2pt}] (2)--(1);
        \draw[transform canvas={xshift=0pt}] (2)--(1);
        \draw[transform canvas={xshift=2pt}] (2)--(1);
    \end{tikzpicture} 
\end{tabular}  &   \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$4$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} \\     \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=left:{$4$}] (3u) at (2,1) {};
        \draw (3)--(3u);
    \end{tikzpicture}   \\  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$1$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} 
\end{tabular}  \\  \hline 
% 
% Line 10
% 
10& 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & \begin{tabular}{c}
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (4)--(4u);
    \end{tikzpicture}  \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture} \\
    \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u);
    \end{tikzpicture}
\end{tabular}      &   \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (0,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (1,1) {};
        \draw (1)--(2) (1)--(3u) (2)--(4u);
        \draw[transform canvas={yshift=1pt}] (3u)--(4u);
        \draw[transform canvas={yshift=-1pt}] (3u)--(4u);
    \end{tikzpicture} \\ \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gaugeo,label=left:{$1$}] (4u) at (2,1) {};
        \draw (5)--(6)--(4u)--(5);
        \draw[transform canvas={xshift=-1pt,yshift=1pt}] (2)--(4u);
        \draw[transform canvas={xshift=1pt,yshift=-1pt}] (2)--(4u);
    \end{tikzpicture} \\
    \begin{tikzpicture}
        \node[gaugeo,label=right:{$1$}] (1) at (0,0) {};
        \node[gauge,label=right:{$1$}] (2) at (0,1) {};
        \draw[transform canvas={xshift=-2pt}] (2)--(1);
        \draw[transform canvas={xshift=0pt}] (2)--(1);
        \draw[transform canvas={xshift=2pt}] (2)--(1);
    \end{tikzpicture} 
\end{tabular} &   \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$3$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture}  \\  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$2$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$3$}] (2u) at (1,1) {};
        \draw (2u)--(2) (3)--(3u);
    \end{tikzpicture} \\  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$1$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} 
\end{tabular}  \\  \hline 
% 
% Line 11
% 
11& 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} &  \begin{tabular}{c}
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (4)--(4u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u);
    \end{tikzpicture} \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=left:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture}
\end{tabular}     & \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (.5,1) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (1.5,1) {};
        \draw (1)--(2)--(3) (2)--(3u) (2)--(4u) (3u)--(4u);
    \end{tikzpicture}  \\  \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (0,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (2,1) {};
        \draw (1)--(2)--(3) (1)--(3u) (3)--(4u);
        \draw[transform canvas={yshift=1pt}] (3u)--(4u);
        \draw[transform canvas={yshift=-1pt}] (3u)--(4u);
    \end{tikzpicture}   \\   \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (0) at (-2,0) {};
        \node[gauge,label=below:{$1$}] (1) at (-1,0) {};
        \node[gauge,label=below:{$1$}] (2) at (-0,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=above:{$1$}] (3u) at (1,1) {};
        \draw[transform canvas={xshift=1pt,yshift=1pt}] (3u)--(3);
        \draw[transform canvas={xshift=-1pt,yshift=-1pt}] (3u)--(3);
        \draw (0)--(1)--(2)--(3u)--(0);
    \end{tikzpicture}
\end{tabular} &  \begin{tabular}{c}     \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=left:{$4$}] (3u) at (1.5,1) {};
        \node[flavor,label=right:{$1$}] (4u) at (2.5,1) {};
        \draw (3)--(3u);
        \draw[dotted] (3)--(4u);
    \end{tikzpicture} \\  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$4$}] (2u) at (1,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} \\  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=right:{$2$}] (3u) at (2,1) {};
        \node[flavor,label=left:{$4$}] (2u) at (1,1) {};
        \draw (2u)--(2) (3)--(3u);
    \end{tikzpicture}
\end{tabular}   \\  \hline 
% 
% Line 12
% 
12& 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gaugeo,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} &  
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gaugeo,label=below:{$1$}] (6) at (5,0) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6);
    \end{tikzpicture}
     & \begin{tikzpicture}
\node at (0,2) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \node[gaugeo,label=below:{$1$}] (5u) at (2.5,1.5) {};
        \draw (2)--(3)--(4)--(5) (3)--(3u)--(5u)--(4u)--(4);
    \end{tikzpicture}  &     \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=left:{$5$}] (3u) at (1.5,1) {};
        \node[flavor,label=right:{$2$}] (4u) at (2.5,1) {};
        \draw (3)--(3u);
        \draw[dotted] (3)--(4u);
    \end{tikzpicture}  \\  \hline 
\end{tabular}
\begin{tabular}{|c|c|c|c|c|} \hline 
\# & Deformation & Extremal Solutions & Subtractions & Interpretation \\ \hline 
% 
% Line 13
% 
13 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & 
    \begin{tabular}{c}
    \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture} \\
    \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (3)--(3u);
    \end{tikzpicture} \\ 
    \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4) (3)--(3u) (4)--(4u);
    \end{tikzpicture}\\
    \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (4)--(4u);
    \end{tikzpicture}
\end{tabular}      & \begin{tabular}{c}
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=below:{$1$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gaugeo,label=left:{$1$}] (3u) at (1,1) {};
        \draw (3)--(4)--(5) (3)--(3u)--(5);
        \draw[transform canvas={yshift=1pt}] (3u)--(1);
        \draw[transform canvas={yshift=-1pt}] (3u)--(1);
    \end{tikzpicture}  \\ 
 \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$1$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (0,1) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (2,1) {};
        \draw (1)--(2)--(3) (1)--(3u) (3)--(4u);
        \draw[transform canvas={yshift=1pt}] (3u)--(4u);
        \draw[transform canvas={yshift=-1pt}] (3u)--(4u);
    \end{tikzpicture}  \\ 
 \begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,0) {};
        \node[gaugeo,label=right:{$1$}] (4u) at (1,1) {};
        \draw (1)--(2)--(3);
        \draw[transform canvas={xshift=-1pt}] (2)--(4u);
        \draw[transform canvas={xshift=1pt}] (2)--(4u);
    \end{tikzpicture} \\
    \begin{tikzpicture}
        \node[gaugeo,label=right:{$1$}] (1) at (0,0) {};
        \node[gauge,label=right:{$1$}] (2) at (0,1) {};
        \draw[transform canvas={xshift=-2pt}] (2)--(1);
        \draw[transform canvas={xshift=0pt}] (2)--(1);
        \draw[transform canvas={xshift=2pt}] (2)--(1);
    \end{tikzpicture}
\end{tabular}  &  \begin{tabular}{c}
\begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=left:{$2$}] (2u) at (1,1) {};
        \node[flavor,label=right:{$4$}] (3u) at (2,1) {};
        \draw (2u)--(2) (3)--(3u);
    \end{tikzpicture} \\ \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=left:{$4$}] (2u) at (1,1) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} \\ \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=right:{$4$}] (3u) at (2,1) {};
        \draw (3)--(3u);
    \end{tikzpicture} \\  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=left:{$1$}] (2u) at (1,1) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} 
\end{tabular}   \\  \hline 
% 
% Line 14
% 
14 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & \begin{tabular}{c}
        \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture}  \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (4)--(4u);
    \end{tikzpicture}  \\ 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$1$}] (5) at (4,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5) (3)--(3u) (4)--(4u);
    \end{tikzpicture}  
\end{tabular}      &  \begin{tabular}{c}
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (-0.5,0) {};
        \node[gauge,label=below:{$1$}] (2) at (0.5,0) {};
        \node[gaugeo,label=right:{$1$}] (3) at (0,1) {};
        \draw[transform canvas={xshift=-1pt}] (3)--(1);
        \draw[transform canvas={xshift=1pt}] (3)--(1);
        \draw[transform canvas={xshift=-1pt}] (3)--(2);
        \draw[transform canvas={xshift=1pt}] (3)--(2);
    \end{tikzpicture} \\  
\begin{tikzpicture}
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=above:{$1$}] (2) at (0,1) {};
        \node[gaugeo,label=right:{$1$}] (3) at (1,.5) {};
        \draw (3)--(1)--(2);
        \draw[transform canvas={yshift=-1pt}] (2)--(3);
        \draw[transform canvas={yshift=1pt}] (2)--(3);
    \end{tikzpicture} \\  
\begin{tikzpicture}
        \node[gauge,label=right:{$1$}] (4) at (1,-0.5) {};
        \node[gauge,label=right:{$1$}] (2) at (1,0.5) {};
        \node[gaugeo,label=below:{$1$}] (3) at (0,0) {};
        \node[gauge,label=below:{$1$}] (1) at (-1,0) {};
        \draw[transform canvas={yshift=-1pt}] (3)--(1);
        \draw[transform canvas={yshift=1pt}] (3)--(1);
        \draw (3)--(4)--(2)--(3);
    \end{tikzpicture} 
\end{tabular}  &   \begin{tabular}{c}
 \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=left:{$2$}] (2u) at (1,1) {};
        \node[flavor,label=right:{$2$}] (3u) at (2,1) {};
        \draw (2u)--(2) (3)--(3u);
    \end{tikzpicture}  \\  \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=left:{$2$}] (2u) at (1,1) {};
        \node[flavor,label=right:{$1$}] (3u) at (2,1) {};
        \draw (2u)--(2)--(3)--(3u);
    \end{tikzpicture} \\ \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(1)$}] (3) at (2,0) {};
        \node[gauge,label=below:{$\textrm{U}(1)$}] (2) at (1,0) {};
        \node[flavor,label=left:{$2$}] (2u) at (1,1) {};
        \node[flavor,label=right:{$3$}] (3u) at (2,1) {};
        \draw (2u)--(2) (3)--(3u);
    \end{tikzpicture} 
\end{tabular}  \\  \hline 
% 
% Line 15
% 
15 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$3$}] (3) at (2,0) {};
        \node[gauge,label=below:{$3$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$2$}] (2) at (1,0) {};
        \node[gauge,label=below:{$2$}] (3) at (2,0) {};
        \node[gauge,label=below:{$2$}] (4) at (3,0) {};
        \node[gaugeo,label=below:{$2$}] (5) at (4,0) {};
        \draw (2)--(3)--(4)--(5);
    \end{tikzpicture}  &  \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=left:{$1$}] (2) at (2,0) {};
        \node[gauge,label=below:{$1$}] (3) at (2,-1) {};
        \node[gauge,label=below:{$1$}] (4) at (3,-1) {};
        \node[gauge,label=right:{$1$}] (5) at (3,0) {};
        \node[gauge,label=above:{$1$}] (3u) at (1.5,1) {};
        \node[gaugeo,label=above:{$2$}] (4u) at (2.5,1) {};
        \node[gauge,label=above:{$1$}] (5u) at (3.5,1) {};
        \draw (2)--(3)--(4)--(5) (3u)--(4u)--(5u) (2)--(4u)--(5);
    \end{tikzpicture}&   \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{U}(2)$}] (3) at (2,0) {};
        \node[flavor,label=left:{$4$}] (3u) at (1.5,1) {};
        \node[flavor,label=right:{$3$}] (4u) at (2.5,1) {};
        \draw (3)--(3u);
        \draw[dotted] (3)--(4u);
    \end{tikzpicture}   \\  \hline 
% 
% Line 16
% 
16 & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \node[gauge,label=below:{$2$}] (5) at (4,0) {};
        \node[gauge,label=below:{$1$}] (6) at (5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(4)--(5)--(6) (3)--(3u) (4)--(4u);
    \end{tikzpicture} & 
\begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2,0) {};
        \node[gaugeo,label=below:{$3$}] (4) at (3,0) {};
        \draw (3)--(4);
    \end{tikzpicture}   & \begin{tikzpicture}
\node at (0,1.5) {};
\node at (5,1.5) {};
        \node[gauge,label=below:{$1$}] (1) at (0.5,0) {};
        \node[gauge,label=below:{$2$}] (2) at (1.5,0) {};
        \node[gaugeo,label=below:{$3$}] (3) at (2.5,0) {};
        \node[gauge,label=below:{$2$}] (5) at (3.5,0) {};
        \node[gauge,label=below:{$1$}] (6) at (4.5,0) {};
        \node[gauge,label=left:{$1$}] (3u) at (2,1) {};
        \node[gauge,label=right:{$1$}] (4u) at (3,1) {};
        \draw (1)--(2)--(3)--(5)--(6) (3)--(3u) (3)--(4u);
    \end{tikzpicture}  &    \begin{tikzpicture}
        \node[gauge,label=below:{$\textrm{SU}(3)$}] (2) at (1,0) {};
        \node[flavor,label=left:{$6$}] (2u) at (1,1) {};
        \draw (2u)--(2);
    \end{tikzpicture}

==> (inline-1) <==
\begin{array}{ccc}
           -2&0&0\\0&1&1\\0&0&1
            \end{array}
\begin{array}{ccc}
 \frac{8}{9} & -\frac{2}{3} & \frac{10}{9} \\
 \frac{4}{9} & -\frac{1}{3} & \frac{5}{9} \\
 -\frac{4}{9} & \frac{1}{3} & -\frac{5}{9} \\
\end{array}
\right) \qquad M_3 = \left(
\begin{array}{ccc}
 \frac{10}{9} & \frac{2}{3} & -\frac{10}{9} \\
 -\frac{4}{9} & -\frac{2}{3} & \frac{4}{9} \\
 \frac{4}{9} & -\frac{1}{3} & -\frac{4}{9} \\
\end{array}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gaugeo,label=left:{$2$}] (3u) at (3,1) {};
            \node[gaugeo,label=left:{$1$}] (3uu) at (3,2) {};
            \draw (1)--(2)--(3)--(4)--(5) (3)--(3u)--(3uu);
        \end{tikzpicture}$
        };
        \node (b) at (0,-3.5) {
        $\begin{tikzpicture}
            \node at (-0.5,1) {$-$};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gaugeo,label=left:{$2$}] (3u) at (3,1) {};
            \node[gaugeo,label=left:{$1$}] (3uu) at (3,2) {};
            \draw (2)--(3)--(4) (3)--(3u)--(3uu);
        \end{tikzpicture}$
        };
        \node (c) at (0,-7) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (3,1.5) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \draw (1)--(2)--(3)--(4)--(5) (1)--(o)--(5);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-4,-3.5) .. (c);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7);
        \end{tikzpicture}$
        };
        \node (c) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (5,1) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (2)--(3)--(4)--(5)--(6) (4)--(4u)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-4,-1) and (-4,-4) .. (c);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gaugeo,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b1) at (-3.5,-2.5) {
        $\begin{tikzpicture}
            \node at (1.5,0.5) {$-$};
            \node[gaugeo,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b2) at (3.5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gaugeo,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (c1) at (-3.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \draw[transform canvas={xshift=-0.1cm}] (1)--(o);
            \draw[transform canvas={xshift=0.1cm}] (1)--(o);
        \end{tikzpicture}$
        };
        \node (c2) at (3.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (5,1) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (3)--(4)--(5)--(6) (4)--(4u) (5)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-8,-1) and (-8,-4) .. (c1);
        \draw[->] (a) .. controls (0,-1) and (0.5,-4) .. (c2);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gaugeo,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b1) at (-3.5,-2.5) {
        $\begin{tikzpicture}
            \node at (1.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gaugeo,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b2) at (3.5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gaugeo,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (c1) at (-3.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (2,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \draw (1)--(2) (1)--(o)--(2);
        \end{tikzpicture}$
        };
        \node (c2) at (3.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (5,1) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (4)--(5)--(6) (4)--(4u) (6)--(o)--(4u);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-8,-1) and (-8,-4) .. (c1);
        \draw[->] (a) .. controls (-0.5,-1) and (0,-4) .. (c2);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gaugeo,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b1) at (-8,-2.5) {
        $\begin{tikzpicture}
            \node at (1.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gaugeo,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b2) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gaugeo,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b3) at (8,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gaugeo,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (c1) at (-8,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (3,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \draw (1)--(2)--(3) (1)--(o)--(3);
        \end{tikzpicture}$
        };
        \node (c2) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \draw[transform canvas={xshift=-0.1cm}] (1)--(o);
            \draw[transform canvas={xshift=0.1cm}] (1)--(o);
        \end{tikzpicture}$
        };
        \node (c3) at (8,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \draw (1)--(2) (1)--(o)--(2);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-14,-1) and (-12,-4) .. (c1);
        \draw[->] (a) .. controls (-5,-1) and (-5,-4) .. (c2);
        \draw[->] (a) .. controls (4,-1) and (4,-4) .. (c3);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gaugeo,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b1) at (-3.5,-2.5) {
        $\begin{tikzpicture}
            \node at (1.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gaugeo,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b2) at (3.5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gaugeo,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (c1) at (-3.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=left:{$1$}] (o) at (2,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=right:{$1$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4) (4)--(4u) (1)--(o)--(4u);
        \end{tikzpicture}$
        };
        \node (c2) at (3.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \draw[transform canvas={xshift=-0.1cm}] (1)--(o);
            \draw[transform canvas={xshift=0.1cm}] (1)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-8,-1) and (-8,-4) .. (c1);
        \draw[->] (a) .. controls (-0.5,-1) and (0,-4) .. (c2);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gaugeo,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (2.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gaugeo,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (c) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (2,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5) (4)--(4u) (2)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-4,-1) and (-4,-4) .. (c);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gaugeo,label=left:{$2$}] (4u) at (4,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (b) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (1.5,0.5) {$-$};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$1$}] (7) at (7,0) {};
            \node[gaugeo,label=left:{$2$}] (4u) at (4,1) {};
            \draw (2)--(3)--(4)--(5)--(6)--(7) (4)--(4u);
        \end{tikzpicture}$
        };
        \node (c) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (4,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6) (1)--(o)--(6);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-4,-1) and (-4,-4) .. (c);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gaugeo,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gaugeo,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$2$}] (6) at (6,0) {};
            \node[gauge,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=left:{$1$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (9,1) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$4$}] (6) at (6,0) {};
            \node[gauge,label=below:{$3$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$2$}] (6u) at (6,1) {};
            \draw (3)--(4)--(5)--(6)--(7)--(8) (6)--(6u) (8)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-5,-1) and (-5,-4) .. (c);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gaugeo,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b1) at (-5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gaugeo,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b2) at (5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gaugeo,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$3$}] (6) at (6,0) {};
            \node[gauge,label=below:{$2$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \node[gauge,label=left:{$1$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c1) at (-5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \draw[transform canvas={xshift=-0.1cm}] (1)--(o);
            \draw[transform canvas={xshift=0.1cm}] (1)--(o);
        \end{tikzpicture}$
        };
        \node (c2) at (5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (7,1) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$3$}] (6) at (6,0) {};
            \node[gauge,label=below:{$2$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \node[gauge,label=left:{$2$}] (6u) at (6,1) {};
            \draw (4)--(5)--(6)--(7)--(8) (6)--(6u)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-11,-1) and (-11,-4) .. (c1);
        \draw[->] (a) .. controls (0,-1) and (0,-4) .. (c2);
        \node at (11,0) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gaugeo,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b1) at (-5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gaugeo,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b2) at (5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gaugeo,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$4$}] (5) at (5,0) {};
            \node[gauge,label=below:{$4$}] (6) at (6,0) {};
            \node[gauge,label=below:{$2$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \node[gauge,label=left:{$2$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c1) at (-5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (2,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \draw (1)--(2) (1)--(o)--(2);
        \end{tikzpicture}$
        };
        \node (c2) at (5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (5,1) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$2$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (3)--(4)--(5)--(6) (4)--(4u) (5)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-11,-1) and (-11,-4) .. (c1);
        \draw[->] (a) .. controls (0,-1) and (0,-4) .. (c2);
        \node at (11,0) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gaugeo,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b1) at (-5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gaugeo,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b2) at (5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gaugeo,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$5$}] (6) at (6,0) {};
            \node[gauge,label=below:{$3$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \node[gauge,label=left:{$2$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c1) at (-5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (3,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \draw (1)--(2)--(3) (1)--(o)--(3);
        \end{tikzpicture}$
        };
        \node (c2) at (5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (5,1) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (4)--(5)--(6) (4)--(4u) (6)--(o)--(4u);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-11,-1) and (-11,-4) .. (c1);
        \draw[->] (a) .. controls (0,-1) and (0,-4) .. (c2);
        \node at (11,0) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gaugeo,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b1) at (-8.5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gauge,label=below:{$4$}] (5) at (5,0) {};
            \node[gaugeo,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b2) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gaugeo,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$2$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b3) at (8.5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gaugeo,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$3$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c1) at (-8.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (3,1) {};
            \node[gauge,label=below:{$1$}] (0) at (0,0) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \draw (0)--(1)--(2)--(3) (0)--(o)--(3);
        \end{tikzpicture}$
        };
        \node (c2) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \draw[transform canvas={xshift=-0.1cm}] (1)--(o);
            \draw[transform canvas={xshift=0.1cm}] (1)--(o);
        \end{tikzpicture}$
        };
        \node (c3) at (8.5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \draw (1)--(2) (1)--(o)--(2);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-14,0) and (-14,-4) .. (c1);
        \draw[->] (a) .. controls (-5,-1) and (-5,-4) .. (c2);
        \draw[->] (a) .. controls (4,-1) and (4,-4) .. (c3);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b1) at (-5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gauge,label=below:{$4$}] (5) at (5,0) {};
            \node[gauge,label=below:{$5$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$2$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b2) at (5,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gaugeo,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c1) at (-5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=left:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (0) at (0,0) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=right:{$1$}] (4u) at (4,1) {};
            \draw (0)--(1)--(2)--(3)--(4) (4)--(4u) (0)--(o)--(4u);
        \end{tikzpicture}$
        };
        \node (c2) at (5,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (1) at (1,0) {};
            \draw[transform canvas={xshift=-0.1cm}] (1)--(o);
            \draw[transform canvas={xshift=0.1cm}] (1)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-11,-1) and (-10,-4) .. (c1);
        \draw[->] (a) .. controls (0,-1) and (0,-4) .. (c2);
        \node at (11,0) {};
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gaugeo,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$3$}] (5) at (5,0) {};
            \node[gauge,label=below:{$4$}] (6) at (6,0) {};
            \node[gauge,label=below:{$3$}] (7) at (7,0) {};
            \node[gaugeo,label=below:{$2$}] (8) at (8,0) {};
            \node[gauge,label=left:{$2$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (1,1) {};
            \node[gauge,label=below:{$1$}] (0) at (0,0) {};
            \node[gauge,label=below:{$2$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$2$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=left:{$1$}] (4u) at (4,1) {};
            \draw (0)--(1)--(2)--(3)--(4)--(5) (4)--(4u) (1)--(o);
        \end{tikzpicture}$
        };
        \draw[->] (a) .. controls (-5,-1) and (-5,-4) .. (c);
    \end{tikzpicture}
\begin{tikzpicture}
        \node (a) at (0,0) {
        $\begin{tikzpicture}
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$2$}] (2) at (2,0) {};
            \node[gauge,label=below:{$3$}] (3) at (3,0) {};
            \node[gauge,label=below:{$4$}] (4) at (4,0) {};
            \node[gauge,label=below:{$5$}] (5) at (5,0) {};
            \node[gauge,label=below:{$6$}] (6) at (6,0) {};
            \node[gauge,label=below:{$4$}] (7) at (7,0) {};
            \node[gauge,label=below:{$2$}] (8) at (8,0) {};
            \node[gaugeo,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (b) at (0,-2.5) {
        $\begin{tikzpicture}
            \node at (0.5,0.5) {$-$};
            \node[gaugeo,label=below:{$1$}] (1) at (1,0) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$2$}] (3) at (3,0) {};
            \node[gauge,label=below:{$3$}] (4) at (4,0) {};
            \node[gauge,label=below:{$4$}] (5) at (5,0) {};
            \node[gauge,label=below:{$5$}] (6) at (6,0) {};
            \node[gauge,label=below:{$3$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \node[gaugeo,label=left:{$3$}] (6u) at (6,1) {};
            \draw (1)--(2)--(3)--(4)--(5)--(6)--(7)--(8) (6)--(6u);
        \end{tikzpicture}$
        };
        \node (c) at (0,-5) {
        $\begin{tikzpicture}
            \node[gaugeo,label=right:{$1$}] (o) at (5,1.5) {};
            \node[gauge,label=below:{$1$}] (2) at (2,0) {};
            \node[gauge,label=below:{$1$}] (3) at (3,0) {};
            \node[gauge,label=below:{$1$}] (4) at (4,0) {};
            \node[gauge,label=below:{$1$}] (5) at (5,0) {};
            \node[gauge,label=below:{$1$}] (6) at (6,0) {};
            \node[gauge,label=below:{$1$}] (7) at (7,0) {};
            \node[gauge,label=below:{$1$}] (8) at (8,0) {};
            \draw (2)--(3)--(4)--(5)--(6)--(7)--(8) (2)--(o)--(8);
        \end{tikzpicture}
